Q-DISCO: Query-Centric Densest Subgraphs in Networks with Opinion Information

Given a network $G=(V,E)$, where each node $v$ is associated with a vector $\boldsymbol{p}_v \in \mathbb{R}^d$ representing its opinion about $d$ different topics, how can we uncover subsets of nodes that not only exhibit exceptionally high density but also possess positively aligned opinions on multiple topics? In this paper we focus on this novel algorithmic question, that is essential in an era where digital social networks are hotbeds of opinion formation and dissemination. We introduce a novel methodology anchored in the well-established densest subgraph problem. We analyze the computational complexity of our formulation, indicating that our problem is NP-hard and eludes practically acceptable approximation guarantees. To navigate these challenges, we design two heuristic algorithms: the first is predicated on the Lagrangian relaxation of our formulation, while the second adopts a peeling algorithm based on the dual of a Linear Programming relaxation. We elucidate the theoretical underpinnings of their performance and validate their utility through empirical evaluation on real-world datasets. Among others, we delve into Twitter datasets we collected concerning timely issues, such as the Ukraine conflict and the discourse surrounding COVID-19 mRNA vaccines, to gauge the effectiveness of our methodology. Our empirical investigations verify that our algorithms are able to extract valuable insights from networks with opinion information.

==> tikz/bad_example_rev.tex <==
\begin{tikzpicture}

  % K_4 graph
  % Nodes in a square
  \node[fill=black, circle, inner sep=3pt] (a) at (0,0) {};
  \node[fill=black, circle, inner sep=3pt] (b) at (2,0) {};
  \node[fill=black, circle, inner sep=3pt] (c) at (2,2) {};
  \node[fill=black, circle, inner sep=3pt] (d) at (0,2) {};

  % Edges
  \draw[thick] (a) -- (b);
  \draw[thick] (a) -- (c);
  \draw[thick] (a) -- (d);
  \draw[thick] (b) -- (c);
  \draw[thick] (b) -- (d);
  \draw[thick] (c) -- (d);

  % Label closer to the graph
  \node at (1,2.4) {\Huge $K_4$};

  % Smaller graph
  % Nodes
  \node[fill=black, circle, inner sep=3pt, label={[font=\Huge]left:{$a$}}] (A) at (1,-1.) {};
  \node[fill=black, circle, inner sep=3pt, label={[font=\Huge]right:{$b$}}] (B) at (2,-3.) {};
  \node[fill=black, circle, inner sep=3pt, label={[font=\Huge]left:{$c$}}] (C) at (0,-3.) {};

  % Edges
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (C);

\end{tikzpicture}

==> tikz/badexample_nogrid.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9699695796085661] 
\draw    (72.5,224.4) -- (390.5,223.41) ;
\draw [shift={(392.5,223.4)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7260303612545695] 
\draw    (117.5,253.4) -- (117.5,50.4) ;
\draw [shift={(117.5,48.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9269629206225711] 
\draw [line width=1.5]    (117.5,68.4) -- (345.5,255.4) ;
%Straight Lines [id:da0008478739252026912] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (117.5,223.4) -- (327.5,50.4) ;
%Straight Lines [id:da09377593838834564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (117.5,156.4) -- (370.5,155.4) ;
%Straight Lines [id:da47439325017039136] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (117.5,171.4) -- (371.5,120.4) ;
%Straight Lines [id:da6723825795685434] 
\draw    (112.5,119.4) -- (123.5,119.4) ;
%Straight Lines [id:da32982618157864096] 
\draw    (112.5,172.4) -- (123.5,172.4) ;
%Straight Lines [id:da4332726970578473] 
\draw    (112.5,67.4) -- (123.5,67.4) ;
%Straight Lines [id:da449520939005434] 
\draw    (244.5,229.4) -- (244.5,218.4) ;
%Straight Lines [id:da8102993513428667] 
\draw    (372.5,229.4) -- (372.5,218.4) ;

% Text Node
\draw (388.56,230) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\lambda $};
% Text Node
\draw (70.56,30) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$H_{\lambda }( S)$};
% Text Node
\draw (151.56,80) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$K_{4}$};
% Text Node
\draw (335.56,59) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\{a\}$};
% Text Node
\draw (303.56,108) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\{a,b\}$};
% Text Node
\draw (310.56,170) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\{a,b,c\}$};
% Text Node
\draw (83,170) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {0.5};
% Text Node
\draw (83,120) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {1.0};
% Text Node
\draw (83,68) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {1.5};
% Text Node
\draw (230,235) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {1.0};
% Text Node
\draw (358,235) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {2.0};


\end{tikzpicture}

==> tikz/lag_demo.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp8402182531292302] 
\draw  (149,205.1) -- (391.8,205.1)(173.28,45.8) -- (173.28,222.8) (384.8,200.1) -- (391.8,205.1) -- (384.8,210.1) (168.28,52.8) -- (173.28,45.8) -- (178.28,52.8)  ;
%Straight Lines [id:da9790261027512657] 
\draw [line width=1.5]    (173.8,74) -- (298.8,205) ;
%Straight Lines [id:da9242158835319259] 
\draw    (175.3,93.9) -- (334.8,154) ;
%Straight Lines [id:da9056714417393594] 
\draw    (421.8,61) -- (173.28,205.1) ;
%Straight Lines [id:da7300470207582994] 
\draw    (173.8,150) -- (406.8,103.8) ;
%Straight Lines [id:da5121141394486566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (173.8,74) -- (202.8,105) ;
%Straight Lines [id:da9280130071044845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (202.8,105) -- (267.8,129.8) ;
%Straight Lines [id:da507759468227418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (270.8,131) -- (317.8,121) ;
%Straight Lines [id:da722098664048229] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (267.8,129.8) -- (269.8,205) ;
%Shape: Circle [id:dp06375709615276959] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (264.8,130.4) .. controls (264.8,128.41) and (266.41,126.8) .. (268.4,126.8) .. controls (270.39,126.8) and (272,128.41) .. (272,130.4) .. controls (272,132.39) and (270.39,134) .. (268.4,134) .. controls (266.41,134) and (264.8,132.39) .. (264.8,130.4) -- cycle ;
%Straight Lines [id:da44415304525158716] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (317.8,121) -- (421.8,61) ;

% Text Node
\draw (136.56,25) node [anchor=north west][inner sep=0.75pt]    {$H_{\lambda }( S)$};
% Text Node
\draw (380.56,212) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (150.56,61) node [anchor=north west][inner sep=0.75pt]    {$d^{*}$};
% Text Node
\draw (289.56,153) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Slope}=c( S) -\theta $};
% Text Node
\draw (137.56,86) node [anchor=north west][inner sep=0.75pt]    {$d( S)$};
% Text Node
\draw (286.56,93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$J( \lambda )$};
% Text Node
\draw (254.56,209) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\lambda ^{*}$};


\end{tikzpicture}
